Minkowski summands of cubes

In pioneering works of Meyer and of McMullen in the early 1970s, the set of Minkowski summands of a polytope was shown to be a polyhedral cone called the type cone. Explicit computations of type cones are in general intractable. Nevertheless, we show that the type cone of the product of simplices is the cone over a simplex. This remarkably simple result derives from insights about rainbow point configurations and the work of McMullen.

==> weights.tex <==
\begin{tikzpicture}


\begin{scope}[xshift=-3cm, scale=0.4]

\node at (0,-9) {A Minkowski weight vanishing on 10 edges.};

%Vertices
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72:8) circle (.05);	
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72:6) circle (.05);
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72+36:4) circle (.05);
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72+36:2) circle (.05);
	
%Edges
	
     \foreach \p in {1,2,...,5}
    	\draw (\p*72:8)--(\p*72+72:8) (\p*72:8)--(\p*72:6) (\p*72:6)--(\p*72+36:4) (\p*72:6)--(\p*72-36:4) (\p*72+36:4)--(\p*72+36:2) (\p*72+36:2)--(\p*72-36:2);
	

	
%Weights
    \foreach \p in {1,2,...,5}
        \node[red] at (\p*72+36:6.8) {1};
    \foreach \p in {1,2,...,5}
        \node[red] at (\p*72+4:7) {0};
    \foreach \p in {1,2,...,10}
        \node[red] at (\p*36+18:5) {$\phi$};
    \foreach \p in {1,2,...,5}
        \node[red] at (\p*72+43:3) {0};
    \foreach \p in {1,2,...,5}
        \node[red] at (\p*72:1.3) {1};      
   
%Symbols
\begin{scope}[xshift=-5cm,yshift=7cm, scale=2]
 \node at (0,0) {$\phi=\frac{\sqrt{5}-1}{2}$};
 \draw (-1,-.5)--(-1,.5)--(1,.5)--(1,-.5)--cycle;
\end{scope}
\end{scope}

%SECOND COPY
\begin{scope}[xshift=3.5cm, scale=0.4]
\node at (0,-9) {A Minkowski weight vanishing};
\node at (0,-9.8) {on exactly one edge.};

%Vertices
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72:8) circle (.05);	
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72:6) circle (.05);
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72+36:4) circle (.05);
    \foreach \p in {1,2,...,5}
    	\draw[fill=black] (\p*72+36:2) circle (.05);
	
%Edges
	
     \foreach \p in {1,2,...,5}
    	\draw (\p*72:8)--(\p*72+72:8) (\p*72:8)--(\p*72:6) (\p*72:6)--(\p*72+36:4) (\p*72:6)--(\p*72-36:4) (\p*72+36:4)--(\p*72+36:2) (\p*72+36:2)--(\p*72-36:2);
	

	
%Weights    
    \foreach \p in {1,2,...,5}
        \node[red] at (\p*72+36:6.8) {1};
    \foreach \p in {1,2,...,4}
        \node[red] at (\p*72+4:7) {1};
        
    \node[red] at (5*72+4:7) {$\gamma$};
    \foreach \p in {2,3,...,7}
        \node[red] at (\p*36+18:5) {1};
        
    \node[red] at (1*36+18:5) {$\gamma$}; \node[red] at (8*36+18:5) {$\gamma$}; \node[red] at (9*36+18:5) {$\beta$}; \node[red] at (10*36+18:5) {$\beta$};
    \foreach \p in {1,2,3}
        \node[red] at (\p*72+43:3) {$\gamma$};     
    \foreach \p in {4,5}
        \node[red] at (\p*72+43:3) {$\alpha$};
        
    \foreach \p in {1,4}
        \node[red] at (\p*72:1.3) {$\alpha$};
    \foreach \p in {2,3}
        \node[red] at (\p*72:1.3) {$\beta$};  
     \node[red] at (5*72:1.3) {0};  
   
%Symbols
\begin{scope}[xshift=5.7cm,yshift=6.5cm]
 \node[right] at (0,1.5) {$\alpha=\frac{3+\sqrt{5}}{2}$};
 \node[right] at (0,0) {$\beta=\frac{1}{2}$};
 \node[right] at (0,-1.5) {$\gamma=\frac{5+\sqrt{5}}{4}$}; 
 \draw (0,-2.5)--(0,2.5)--(4.2,2.5)--(4.2,-2.5)--cycle;
\end{scope}

\end{scope}
\end{tikzpicture}
